Next-Manip: On-Demand Agent-Policy Collaboration for Robotic Manipulation

General-purpose robotic manipulation requires task reasoning, failure recovery, and precise control, yet limited manipulation data make these abilities difficult to obtain from a single policy. Recent multimodal agents show promise in task reasoning and recovery but lack reliable fine-grained control and incur high inference cost, whereas learned policies provide efficient fine-grained execution but struggle beyond their learned skills. Although their complementary strengths suggest combining the two, doing so requires repeatedly deciding which executor should act as task demands change. Instead of relying on the agent for each decision, we present Next-Manip, an on-demand agent--policy collaboration framework that decouples executor allocation from costly agent inference. We propose an Agent Invocation Controller (AIC) that allocates control between the policy and the agent through a lightweight classifier of current execution demands. We further introduce Task Dynamics Context (TDC), which packages informative manipulation changes from in-context examples into compact task references to support both agent reasoning and executor allocation. Across two simulation benchmarks and real-world experiments, Next-Manip achieves state-of-the-art performance while reducing agent inference costs.

==> figures/real_robot/setup-view.tex <==
\includegraphics[width=\linewidth,trim=0bp 18bp 0bp 0bp,clip]{figures/real_robot/setup-overview.pdf}

